Online Robustness Training for Deep Reinforcement Learning

In deep reinforcement learning (RL), adversarial attacks can trick an agent into unwanted states and disrupt training. We propose a system called Robust Student-DQN (RS-DQN), which permits online robustness training alongside Q networks, while preserving competitive performance. We show that RS-DQN can be combined with (i) state-of-the-art adversarial training and (ii) provably robust training to obtain an agent that is resilient to strong attacks during training and evaluation.

==> figures/algorithm.tex <==
S\begin{tikzpicture}
\node[code] (P) {{
\begin{lstlisting}[escapeinside={(*}{*)},
  numberstyle=\small,
  basicstyle=\normalsize,
  columns=fullflexible,
  tabsize=2,
  linewidth=1.115\linewidth,
  numbersep=5pt,
  breaklines=true,
  breakindent=0pt,
  keywordstyle=\color{black}\bfseries\em,
  keywords={, for, if, end if, then, do, end for, end},
  numbers=left
  ]
Initialize a state (*$s_{0}$*), weights (*$\theta_Q,\theta_S$*)
for (*$i=0,\ldots$*) do
	Pick action (*$a$*) according to exploration strategy with network (*\highlight{my-blue}{$Q(\cdot; \theta_Q)$}*) or (*\highlight{my-orange}{$S(\cdot; \theta_S)$}*)
	Play the game (*$(s_{i+1},r) := G(s_{i}, a)$*)
	Store (*$(s_{i},a,r,s_{i+1})$*) in (*$D$*)
	if (*$i \mod m == 0$*) then
		(*$\theta_Q^- := \theta_Q$*)
	end if
	Sample a batch (*$\mathcal{D}$*) from (*$D$*)
	Train the underlying (*$Q$*)-Network:
		(*$\;L(\theta_Q) := \sum\limits_{\mathclap{(s,a,r,s') \in \mathcal{D}}} (Y(\theta^{-}_{Q}) - Q(s;\theta_Q)_a)^2 $*)
		(*$\;\theta_Q := \theta_Q - \eta_Q \nabla_{\theta_Q} L(\theta_Q)$*)
	(*\highlightBlock{my-orange}{4.5cm}{Train the student $S$ from $Q$:}*)
	(*\highlightBlock{my-orange}{4.5cm}{	$\;L(\theta_S) := \sum\limits_{\mathclap{(s,a,r,s') \in \mathcal{D}}} L_{D}(s,\theta_Q,\theta_S)$}*)
	(*\highlightBlock{my-orange}{4.5cm}{	$\;\theta_S := \theta_S - \eta_S \nabla_{\theta_S} L(\theta_S)$} \vspace{1mm}*)
end for
\end{lstlisting}}};
\end{tikzpicture}

%
%
%
%

